Good Things Come in Pairs: Paired Autoencoders for Inverse Problems

In this book chapter, we discuss recent advances in data-driven approaches for inverse problems. In particular, we focus on the \emph{paired autoencoder} framework, which has proven to be a powerful tool for solving inverse problems in scientific computing. The paired autoencoder framework is a novel approach that leverages the strengths of both data-driven and model-based methods by projecting both the data and the quantity of interest into a latent space and mapping these latent spaces to provide surrogate forward and inverse mappings. We illustrate the advantages of this approach through numerical experiments, including seismic imaging and classical inpainting: nonlinear and linear inverse problems, respectively. Although the paired autoencoder framework is likelihood-free, it generates multiple data- and model-based reconstruction metrics that help assess whether examples are in or out of distribution. In addition to direct model estimates from data, the paired autoencoder enables latent-space refinement to fit the observed data accurately. Numerical experiments show that this procedure, combined with the latent-space initial guess, is essential for high-quality estimates, even when data noise exceeds the training regime. We also introduce two novel variants that combine variational and paired autoencoder ideas, maintaining the original benefits while enabling sampling for uncertainty analysis.

==> img/vpae.tex <==

\scalebox{0.65}{


\begin{tikzpicture}
% \draw[step=1.0,black,thin] (-2,-5) grid (7,0);

	\node[fill=python1!50, minimum width=3.0cm, minimum height=0.5cm] (x) at (0,0) {$x$};
    \draw[fill=python9!50,draw=none]
             ([yshift=-0.2cm,xshift=0.0cm]x.south west) -- ([yshift=-1.5cm,xshift=0.75cm]x.south west) -- ([yshift=-1.5cm,xshift=-0.75cm]x.south east) -- ([yshift=-0.2cm,xshift=0.0cm]x.south east) -- cycle node (e) at ([yshift=-0.75cm,xshift=0.0cm]x.south) {$\begin{matrix}\mbox{encoder} \\[-0.0ex] e_{x} \end{matrix}$}; 
               
    \node[fill=python3!50, minimum width=1.5cm, minimum height=0.5cm] (zx) at (0,-2.3) {$z_x$};    
    \draw[fill=python4!50,draw=none]
             ([yshift=-0.2cm,xshift=0.0cm]zx.south west) -- ([yshift=-1.5cm,xshift=-0.75cm]zx.south west) -- ([yshift=-1.5cm,xshift=0.75cm]zx.south east) -- ([yshift=-0.2cm,xshift=0.0cm]zx.south east) -- cycle node (d) at ([yshift=-0.75cm,xshift=0.0cm]zx.south) {$\begin{matrix}\mbox{decoder} \\[-0.0ex] d_{x} \end{matrix}$};  
    \node[fill=python1!50, minimum width=3.0cm, minimum height=0.5cm] (xt) at (0,-4.5) {$\tilde x$};      

    \node[fill=python2!50, minimum width=2.5cm, minimum height=0.5cm] (y) at (6,0) {$y$};
    \draw[fill=python5!50,draw=none]
             ([yshift=-0.2cm,xshift=0.0cm]y.south west) -- ([yshift=-1.5cm,xshift=0.5cm]y.south west) -- ([yshift=-1.5cm,xshift=-0.5cm]y.south east) -- ([yshift=-0.2cm,xshift=0.0cm]y.south east) -- cycle node (e) at ([yshift=-0.75cm,xshift=0.0cm]y.south) {$\begin{matrix}\mbox{encoder} \\[-0.0ex] e_{y} \end{matrix}$}; 
               
    \node[fill=python6!50, minimum width=1.5cm, minimum height=0.5cm] (zy) at (6,-2.3) {$z_y$};    
    \draw[fill=python9!50,draw=none]
             ([yshift=-0.2cm,xshift=0.0cm]zy.south west) -- ([yshift=-1.5cm,xshift=-0.5cm]zy.south west) -- ([yshift=-1.5cm,xshift=0.5cm]zy.south east) -- ([yshift=-0.2cm,xshift=0.0cm]zy.south east) -- cycle node (d) at ([yshift=-0.75cm,xshift=0.0cm]zy.south) {$\begin{matrix}\mbox{decoder} \\[-0.0ex] d_{y} \end{matrix}$};  
    \node[fill=python2!50, minimum width=2.5cm, minimum height=0.5cm] (yt) at (6,-4.5) {$\tilde  y$}; 

% mapping x -> b and b-> x
\begin{scope}[-latex,shorten >=9pt,shorten <=9pt,line width=5pt]
    % \draw[matlab2!50!matlab3] ([yshift=-0.2cm]zx.east) to ([yshift=-0.2cm]zb.west);
    % \draw[matlab1!50!matlab2] ([yshift=0.2cm]zb.west) to ([yshift=0.2cm]zx.east);
    \draw[matlab2!50!matlab3]  ([yshift=-0.2cm]zy.west) to ([yshift=-0.2cm]zx.east);
    \draw[matlab1!50!matlab2] ([yshift=0.2cm]zx.east) to ([yshift=0.2cm]zy.west);    
\end{scope}
\node[matlab1!50!matlab2] (m_forward) at (3.0,-1.7) {$M$};
\node[matlab2!50!matlab3] (m_inverse) at (3.0,-2.9) {$M^{\dagger}$};

\begin{scope}[-latex,shorten >=9pt,shorten <=9pt,line width=5pt]
    \draw[matlab1!50!matlab2] ([yshift=-0.0cm]x.east) to ([yshift=-0.0cm]y.west);
    \draw[matlab2!50!matlab3] ([yshift=0.0cm]yt.west) to ([yshift=0.0cm]xt.east);
\end{scope}

\node[matlab1!50!matlab2] (f_forward) at (3.0,0.3) {$F$};
\node[matlab2!50!matlab3] (f_inverse) at (3.5,-4.8) {$F^{\dagger}$};


\node[ above= 0cm of x] (inputx) {\includegraphics[width=2cm]{SNR70true_model}};
\node[ below=0cm of xt] (outputx) {\includegraphics[width=2cm]{SNR70true_model}};

\node[ above= 0cm of y] (inputy) {\includegraphics[width=2cm]{SNR70data}};
\node[ below= 0cm of yt] (outputy) {\includegraphics[width=2cm]{SNR70data}};

\node[ left=2cm of zx] (klx) {\includegraphics[width=2cm]{gaussianDistribution}};
\node[ right=2cm of zy] (kly) {\includegraphics[width=2cm]{gaussianDistribution}};

\node[ left=-1.65cm of zx] (klzx) {\includegraphics[width=1.55cm, height=0.75cm]{latentDistribution}};
\node[ right=-1.65cm of zy] (klzy) {\includegraphics[width=1.55cm, height = 0.75cm]{latentDistribution}};

\begin{scope}[latex-latex,shorten >=1pt,shorten <=1pt,line width=3pt, dashed]
    % \draw[matlab2!50!matlab3] ([yshift=-0.2cm]zx.east) to ([yshift=-0.2cm]zb.west);
    % \draw[matlab1!50!matlab2] ([yshift=0.2cm]zb.west) to ([yshift=0.2cm]zx.east);
    \draw[python5!50!python6]  ([yshift=-0.0cm]zx.west) to ([yshift=-0.0cm]klx.east);
    \draw[python5!50!python6] ([yshift=0.0cm]zy.east) to ([yshift=0.0cm]kly.west);    
\end{scope}
\node[python5!50!python6] (klx) at (-1.7,-2.6) {KL};
\node[python5!50!python6] (kly) at (7.8,-2.6) {KL};

\draw[latex-latex, dashed, python5!50!python6, line width=3pt] (inputx.west)  -| ++(-4.5,0) |- (outputx.west);
\draw[latex-latex, dashed, python5!50!python6, line width=3pt] (inputy.east)  -| ++(+4.5,0) |- (outputy.east);


\end{tikzpicture}
}
% \end{document}
